A Manifold Perspective on the Statistical Generalization of Graph Neural Networks

Graph Neural Networks (GNNs) extend convolutional neural networks to operate on graphs. Despite their impressive performances in various graph learning tasks, the theoretical understanding of their generalization capability is still lacking. Previous GNN generalization bounds ignore the underlying graph structures, often leading to bounds that increase with the number of nodes -- a behavior contrary to the one experienced in practice. In this paper, we take a manifold perspective to establish the statistical generalization theory of GNNs on graphs sampled from a manifold in the spectral domain. As demonstrated empirically, we prove that the generalization bounds of GNNs decrease linearly with the size of the graphs in the logarithmic scale, and increase linearly with the spectral continuity constants of the filter functions. Notably, our theory explains both node-level and graph-level tasks. Our result has two implications: i) guaranteeing the generalization of GNNs to unseen data over manifolds; ii) providing insights into the practical design of GNNs, i.e., restrictions on the discriminability of GNNs are necessary to obtain a better generalization performance. We demonstrate our generalization bounds of GNNs using synthetic and multiple real-world datasets.

==> figures/frequency_response_small.txt <==
%!TEX root = ../../blackstoneSlides.tex

\def \thisplotscale {3} % Reduced scale factor for smaller plots
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
 { 0.7*exp(-(0.8*(x-0.5))^2)+ 0.5* 1/((x+3)^2)+0.3*exp(-(0.8*(x-2))^2) +0.3*exp(-(0.8*(x))^2)
       }

\def \frequencyresponsebound 
 {0.8 * 1/(0.3*(x)^2)}

\resizebox{6cm}{!}{ % Reduced width while maintaining aspect ratio
\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 0.8*\unit,
             xmin = 0.1, xmax=7.5,
             xtick = { 0.1, 0, 2.63, 7.5},
             xticklabels = {0, \red{$\lambda_{1}$}, 
                            \red{$\lambda_{i}$}, 
                            $\qquad \lambda$},
             ymin = -0, ymax = 1.15,
             ytick = {1.15},
             yticklabels = {$\hat{h}(\lambda)$},
             enlarge x limits=false]
\node[color = blue] at (600, 0.2) {$\ccalO(\lambda^{-2})$};
\addplot+[samples at = {0.00, 0.91, 1.57, 
                        2.63}, 
          color = red!60, 
          ycomb, thick,
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};


\addplot[ domain=0.1:7.5, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};
\addplot[ dashed, domain=0.1:7.5, 
          samples = 80, 
          color = blue,
          line width = 1.2]
         {\frequencyresponsebound};


\end{axis}
\end{tikzpicture}
}

